Symbol Resolution MatRs: Make it Fast and Observable with Stable Linking

Dynamic linking is the standard mechanism for using external dependencies since it enables code reuse, streamlines software updates, and reduces disk/network use. Dynamic linking waits until runtime to calculate an application's relocation mapping, i.e., the mapping between each externally referenced symbol in the application to the dependency that provides the symbol. Unfortunately, it comes with two downsides. First, dynamic linking limits the performance of current systems since it can take seconds to calculate a relocation mapping for a large program. Second, dynamic linking limits the dependency management of applications since it prevents a developer from accurately observing a relocation mapping except at runtime. This paper makes the key insight that the benefits conventionally attributed to dynamic linking: code reuse, streamlined software updates, and reduced disk/network use are actually benefits of shared libraries. Thus, we present stable linking, a new mechanism for using dependencies that uses shared libraries to retain their benefits but eliminates the downsides of dynamic linking. Stable linking separates a system's state into management times; when the system can be modified, and epochs when it cannot. Stable linking calculates each application's relocation mapping at the beginning of each epoch, allows developers to inspect the relocation mapping during the epoch, and reuses the mapping for subsequent executions in the epoch. We design and build MatR, the first stable linker. We use MatR in three workloads and show that it improves upon dynamic linking performance by a factor of 2.19 on average. Additionally, we use the system in three vignettes, or case-studies, that illustrate the system's improvements to dependency management.

==> text/background_diagram.tex <==
  \begin{tikzpicture}
        \small
    \tikzstyle{oval} = [draw, shape=ellipse, rounded corners, minimum height = 6mm]
    \tikzstyle{line} = [line width=1pt]

    \node[oval] (a) {liba.so};
    \node[oval, right=15mm of a] (b) {libb.so};

    \node[oval, below left=4mm and 0mm of a] (fooa) {foo};
    \node[oval, below right=4mm and 0mm of a] (bara) {bar};
    \draw[line, ->] (a) to (fooa);
    \draw[line, ->] (a) to (bara);

    \node[oval, below left=4mm and 0mm of b] (foob) {foo};
    \node[oval, below right=4mm and 0mm of b] (barb) {bar};
    \draw[line, ->] (b) to (foob);
    \draw[line, ->] (b) to (barb);
\end{tikzpicture}

==> text/design_diagram.tex <==
\begin{tikzpicture} [
      node distance = 2mm,
      line width=.25mm]
    
    % Define styles
    \tikzstyle{executor} = [draw, shape=ellipse, rounded corners, minimum height = 8mm]
    \tikzstyle{external} = [executor, fill=blue!20]

    \tikzstyle{state} = [draw, fill=white, shape=rectangle, minimum height = 5mm, align=left]

    \tikzstyle{data} = [->, line width=1pt, >=stealth, align=center]
    \tikzstyle{control} = [->, >=stealth, align=center, dotted]

    \small
  

    \node[external] (manage) {Manager};
    \node[external, right=4mm of manage] (exec) {Executor};
    \node[external, right=4mm of exec] (inspect) {Inspector};

%    \node[executor, right=10mm of exec] (material) {Materializer};

    \node[state, below=4mm of manage] (registry) {object registry};
    \node[state, below=4mm of exec] (mode) {mode};
    \node[state, below=4mm of inspect] (tables) {relocation tables};


    \draw[data, <->] (manage.south) to (mode.north);
    \draw[data] (manage.south) to (registry.north);
    \draw[control] (manage.east) to (exec.west);

    \draw[data]  (mode.north) to (exec.south);
    \draw[data] (registry.north) to (exec.south);
    \draw[data] (exec.south) to (tables.north);

    \draw[data] (tables.north) to (inspect.south);

 %   \coordinate(a) at ($(manage.north east)!0.5!(mode.north west)$);
    \node[above=.5mm of exec] (label) {\textbf{\normalsize MateR}};



    % MateR label and main box
%    \node (label) at (0, 4.0) {\textbf{\normalsize MateR System}};
    % Components inside MateR
%    \node[phase, minimum width=5.5cm, fill=blue!20] (calc_reloc) at (0, 3.3) {1. Begin Management Time};
%    \node[phase, minimum width=5.5cm, fill=green!20] (dependency_analysis) at (0, 2.8) {Update Object};
%    \node[phase, minimum width=5.5cm, fill=green!20] (stable_linking) at (0, 2.3) {Track Object in System};

%    \node[phase, minimum width=5.5cm, fill=blue!20] (track_apps) at (0, 1.6) {2. End Management Time};
%    \node[phase, minimum width=5.5cm, fill=green!20] (registry) at (0, 1.1) {Calculate Relocations};
%    \node[phase, minimum width=5.5cm, fill=green!20] (state_monitor) at (0, 0.6) {Record Relocation Mappings};

%    \node[phase, minimum width=5.5cm, fill=blue!20] (load_reloc) at (0, -0.1) {3. Application Execution (Runtime)};
%    \node[phase, minimum width=5.5cm, fill=green!20] (memory_mapping) at (0, -0.6) {Load Stable Linker};
%    \node[phase, minimum width=5.5cm, fill=green!20] (precomputed_tables) at (0, -1.1) {Use Precomputed Relocation Mappings};

    % Fit all components inside MateR
   \node[draw, shape=rectangle, rounded corners, fit=(label)(manage) (exec) (inspect)(mode)(tables)(registry)] (sBox) {};

\end{tikzpicture}

==> text/stable_linking_diagram.tex <==
  \begin{tikzpicture} [
      level distance = 10mm,
      % if you want to try 90deg rotation
      % rotate=90,transform shape,
      edge from parent path={
        (\tikzparentnode) |-
        ($(\tikzparentnode)!0.5!(\tikzchildnode)$) -|
        (\tikzchildnode)}]
        \small
    \tikzstyle{boxy} = [shape=rectangle, rounded corners, draw, fill=white, minimum height=3ex, align=center, anchor=south]
    \tikzstyle{box}  = [shape=rectangle, draw, fill=white, minimum height=2cm, align=left]
    \tikzstyle{mgmt} = [fill=blue!20, shape=rectangle, minimum width=18mm, minimum height=15mm, 
    label={[anchor=center, align=center]center:Management\\Time}]
     \tikzstyle{epoch} = [fill=white, shape=rectangle, minimum height=15mm,     label={[anchor=south east]south east:Epoch}]

    \tikzstyle{app} = [boxy, label={[anchor=south west]south west:\footnotesize App}, minimum width=10mm, minimum height=9mm]
    
    \tikzstyle{line} = [line width=1.25pt]
    \tikzstyle{link} = [line, <->]


    \node (time) {Time};
    \node[right=75mm of time] (end) {};
    \draw[line, ->] (time) to (end);

    \node[above right=1mm and 0mm of time.east, mgmt, anchor=south west] (mgmt1){};

    \node[right=0mm of mgmt1.east, epoch, anchor=west, minimum width=15mm] (e1){};

    \node[right=0mm of e1.east, mgmt, anchor=west] (mgmt2){};

    \node[right=0mm of mgmt2.east, epoch, anchor=west, minimum width=22mm] (e2) {};

%    \node[below=0mm of e2.south west, mgmt, anchor=north west] (mgmt3) {};
    
    
    \node[app, right=1mm of mgmt1.north east, anchor=north west] (a1) {\footnotesize};
    \node[boxy, below left=1mm of a1.north east, anchor=north east] {\footnotesize RM};

    \node[app, below right=1.5mm of a1.north west, anchor=north west] (a2) {\footnotesize};
    \node[boxy, below left=1mm of a2.north east, anchor=north east] {\footnotesize RM};

%    \node[app, below right=2mm of a2.north west, anchor=north west] (a3) {\footnotesize};
%    \node[boxy, below left=1mm of a3.north east, anchor=north east] {\footnotesize RM};


    \node[app, right=1mm of mgmt2.north east, anchor=north west] (a4) {\footnotesize};
    \node[boxy, below left=1mm of a4.north east, anchor=north east] {\footnotesize RM};

    \node[app, below right=1.5mm of a4.north west, anchor=north west] (a5) {\footnotesize};
    \node[boxy, below left=1mm of a5.north east, anchor=north east] {\footnotesize RM};

%    \node[app, below right=2mm of a5.north west, anchor=north west] (a6) {\footnotesize};
%    \node[boxy, below left=1mm of a6.north east, anchor=north east] {\footnotesize RM};




\end{tikzpicture}
